Classification of discretely decomposable A_q(\lambda) with respect to reductive symmetric pairs

We give a classification of the triples (g,g',q) such that Zuckerman's derived functor (g,K)-module A_q(\lambda) for a \theta-stable parabolic subalgebra q is discretely decomposable with respect to a reductive symmetric pair (g,g'). The proof is based on the criterion for discretely decomposable restrictions by the first author and on Berger's classification of reductive symmetric pairs.

==> fig1.tex <==
\setlength{\unitlength}{0.0004in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6696,5761)(0,-10)
\put(1548,5384){\ellipse{680}{680}}
\put(2748,5384){\ellipse{680}{680}}
\put(3948,5384){\ellipse{680}{680}}
\put(5148,5384){\ellipse{680}{680}}
\put(648,943){\ellipse{680}{680}}
\put(348,5384){\ellipse{680}{680}}
\put(6348,5384){\ellipse{680}{680}}
\put(1623,2609){\blacken\ellipse{140}{140}}
\put(1623,2609){\ellipse{140}{140}}
\put(3348,2609){\blacken\ellipse{140}{140}}
\put(3348,2609){\ellipse{140}{140}}
\put(5073,2609){\blacken\ellipse{140}{140}}
\put(5073,2609){\ellipse{140}{140}}
\path(6348,4684)(6048,4159)(6648,4159)(6348,4684)
\path(948,3634)(648,3109)(1248,3109)(948,3634)
\path(2148,3634)(1848,3109)(2448,3109)(2148,3634)
\path(5748,3634)(5448,3109)(6048,3109)(5748,3634)
\path(1548,4159)(1056,3460)
\path(1548,4159)(1056,3460)
\path(411,4141)(840,3463)
\path(411,4141)(840,3463)
\path(522,4150)(2034,3454)
\path(522,4150)(2034,3454)
\path(2721,4187)(2253,3448)
\path(2721,4187)(2253,3448)
\path(2058,3100)(1703,2709)
\path(2058,3100)(1703,2709)
\path(1059,3106)(1530,2717)
\path(1059,3106)(1530,2717)
\path(1757,2551)(3237,1960)
\path(1757,2551)(3237,1960)
\path(2786,4182)(3225,3563)
\path(2786,4182)(3225,3563)
\path(3948,4159)(3468,3578)
\path(3948,4159)(3468,3578)
\path(5148,4159)(3561,3494)
\path(5148,4159)(3561,3494)
\path(6183,4156)(4671,3451)
\path(6183,4156)(4671,3451)
\path(4023,4159)(4467,3484)
\path(4023,4159)(4467,3484)
\path(4662,3094)(4988,2724)
\path(4662,3094)(4988,2724)
\path(6300,4144)(5856,3451)
\path(6300,4144)(5856,3451)
\path(5625,3097)(5190,2732)
\path(5625,3097)(5190,2732)
\path(4929,2566)(3459,1966)
\path(4929,2566)(3459,1966)
\path(4548,3634)(4248,3109)(4848,3109)(4548,3634)
\path(5223,4159)(5658,3466)
\path(5223,4159)(5658,3466)
\path(3348,3109)(3338,2762)
\path(3348,3109)(3338,2762)
\path(646,537)(346,12)(946,12)(646,537)
\path(1551,5041)(2756,4522)
\path(1551,5041)(2756,4522)
\path(2745,5044)(1623,4534)
\path(2745,5044)(1623,4534)
\path(5148,4534)(2745,5044)
\path(5148,4534)(2745,5044)
\path(4098,4534)(5133,5032)
\path(4098,4534)(5133,5032)
\path(5153,5039)(6267,4573)
\path(5153,5039)(6267,4573)
\path(6348,5734)(6048,5209)(6648,5209)(6348,5734)
\path(3348,2134)(3048,1609)(3648,1609)(3348,2134)
\path(3338,2484)(3348,2152)
\path(3338,2484)(3348,2152)
\path(6348,5034)(6348,4696)
\path(6348,5034)(6348,4696)
\path(5148,5032)(5148,4534)
\path(5148,5032)(5148,4534)
\path(3948,5038)(3948,4534)
\path(3948,5038)(3948,4534)
\path(2811,4517)(3936,5035)
\path(2811,4517)(3936,5035)
\path(1548,5041)(1548,4534)
\path(1548,5041)(1548,4534)
\path(348,5044)(348,4696)
\path(348,5044)(348,4696)
\path(429,4573)(1545,5044)
\path(429,4573)(1545,5044)
\path(348,4684)(48,4159)(648,4159)(348,4684)
\path(348,5734)(48,5209)(648,5209)(348,5734)
\path(1623,4159)(3144,3485)
\path(1623,4159)(3144,3485)
\put(1423,4259){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_2$}}}}}
\put(2623,4259){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_3$}}}}}
\put(3823,4259){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_4$}}}}}
\put(5023,4259){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_5$}}}}}
\put(6223,4259){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_6$}}}}}
\put(823,3209){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Z_1$}}}}}
\put(2023,3209){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Z_2$}}}}}
\put(3223,3209){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$W$}}}}}
\put(4423,3209){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Z_3$}}}}}
\put(5623,3209){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Z_4$}}}}}
\put(1098,809){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}: $\theta$-stable Borel subalgebra}}}}}
\put(1098,259){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}: holomorphic or anti-holomorphic parabolic subalgebra}}}}}
\put(3223,1709){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$U$}}}}}
\put(223,4259){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_1$}}}}}
\put(223,5309){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_1$}}}}}
\put(1423,5309){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_2$}}}}}
\put(2623,5309){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_3$}}}}}
\put(3823,5309){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_4$}}}}}
\put(5023,5309){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$X_5$}}}}}
\put(6223,5309){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_6$}}}}}
\end{picture}
}


==> fig2.tex <==
%\setlength{\unitlength}{0.00083333in}
\setlength{\unitlength}{0.0004in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6696,5160)(0,-10)
\put(6348,4788){\ellipse{680}{680}}
\put(3338,1200){\ellipse{680}{680}}
\put(348,4788){\ellipse{680}{680}}
\put(648,347){\ellipse{680}{680}}
\put(1623,2013){\blacken\ellipse{140}{140}}
\put(1623,2013){\ellipse{140}{140}}
\put(3348,2013){\blacken\ellipse{140}{140}}
\put(3348,2013){\ellipse{140}{140}}
\put(5073,2013){\blacken\ellipse{140}{140}}
\put(5073,2013){\ellipse{140}{140}}
\put(2748,4798){\ellipse{680}{680}}
\put(971,2696){\ellipse{680}{680}}
\put(2138,2696){\ellipse{680}{680}}
\put(3373,2696){\ellipse{680}{680}}
\put(4569,2696){\ellipse{680}{680}}
\put(348,3741){\ellipse{680}{680}}
\put(6348,3741){\ellipse{680}{680}}
\put(5769,2696){\ellipse{680}{680}}
\put(5168,3741){\ellipse{680}{680}}
\put(1623,3741){\ellipse{680}{680}}
\path(1469,3421)(1152,2997)
\path(1469,3421)(1152,2997)
\path(492,3417)(773,2963)
\path(492,3417)(773,2963)
\path(601,3514)(1894,2933)
\path(601,3514)(1894,2933)
\path(2721,3591)(2340,2975)
\path(2721,3591)(2340,2975)
\path(1829,3466)(3081,2918)
\path(1829,3466)(3081,2918)
\path(1943,2401)(1692,2122)
\path(1943,2401)(1692,2122)
\path(1182,2423)(1519,2107)
\path(1182,2423)(1519,2107)
\path(1757,1955)(3072,1420)
\path(1757,1955)(3072,1420)
\path(2786,3586)(3201,3001)
\path(2786,3586)(3201,3001)
\path(3948,3563)(3509,3016)
\path(3948,3563)(3509,3016)
\path(4927,3466)(3637,2948)
\path(4927,3466)(3637,2948)
\path(6089,3516)(4824,2930)
\path(6089,3516)(4824,2930)
\path(4023,3563)(4404,2990)
\path(4023,3563)(4404,2990)
\path(4772,2412)(4992,2137)
\path(4772,2412)(4992,2137)
\path(6224,3426)(5953,2997)
\path(6224,3426)(5953,2997)
\path(5537,2442)(5187,2122)
\path(5537,2442)(5187,2122)
\path(4929,1970)(3582,1431)
\path(4929,1970)(3582,1431)
\path(5316,3406)(5586,2986)
\path(5316,3406)(5586,2986)
\path(1551,4445)(2756,3926)
\path(1551,4445)(2756,3926)
\path(2745,4448)(1859,4020)
\path(2745,4448)(1859,4020)
\path(4919,3983)(2745,4448)
\path(4919,3983)(2745,4448)
\path(4098,3938)(5133,4436)
\path(4098,3938)(5133,4436)
\path(5153,4443)(6157,4026)
\path(5153,4443)(6157,4026)
\path(3342,1890)(3348,1556)
\path(3342,1890)(3348,1556)
\path(6348,4438)(6348,4100)
\path(6348,4438)(6348,4100)
\path(3948,4442)(3948,3938)
\path(3948,4442)(3948,3938)
\path(2811,3921)(3936,4439)
\path(2811,3921)(3936,4439)
\path(348,4448)(348,4100)
\path(348,4448)(348,4100)
\path(552,4020)(1545,4448)
\path(552,4020)(1545,4448)
\path(5148,4436)(5148,4096)
\path(5148,4436)(5148,4096)
\path(1548,4445)(1548,4096)
\path(1548,4445)(1548,4096)
\path(3348,2333)(3348,2146)
\path(3348,2333)(3348,2146)
\put(1423,3663){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_2$}}}}}
\put(2623,3663){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_3$}}}}}
\put(3823,3663){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_4$}}}}}
\put(5023,3663){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_5$}}}}}
\put(6223,3663){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_6$}}}}}
\put(823,2613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Z_1$}}}}}
\put(2023,2613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Z_2$}}}}}
\put(3223,2613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$W$}}}}}
\put(4423,2613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Z_3$}}}}}
\put(5623,2613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Z_4$}}}}}
\put(3223,1113){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$U$}}}}}
\put(223,3663){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_1$}}}}}
\put(223,4713){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_1$}}}}}
\put(1423,4713){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_2$}}}}}
\put(2623,4713){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_3$}}}}}
\put(3823,4713){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_4$}}}}}
\put(5023,4713){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$X_5$}}}}}
\put(6223,4713){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_6$}}}}}
\put(1098,313){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}: $A_{\mathfrak{q}}(\lambda)|_{\mathfrak{u}(2,1)}$ is discretely decomposable}}}}}
\end{picture}
}


==> fig3.tex <==
\setlength{\unitlength}{0.0004in}
%\setlength{\unitlength}{0.00035in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6137,5150)(0,-10)
\put(3763,3741){\ellipse{680}{680}}
\put(2563,3741){\ellipse{680}{680}}
\put(4963,3741){\ellipse{680}{680}}
\put(1363,3741){\ellipse{680}{680}}
\put(2563,4788){\ellipse{680}{680}}
\put(3763,4788){\ellipse{680}{680}}
\put(3115,1200){\ellipse{680}{680}}
\put(3115,2696){\ellipse{680}{680}}
\put(1915,2696){\ellipse{680}{680}}
\put(4315,2696){\ellipse{680}{680}}
\put(5515,2696){\ellipse{680}{680}}
\put(715,2696){\ellipse{680}{680}}
\put(425,347){\ellipse{680}{680}}
\put(1400,2013){\blacken\ellipse{140}{140}}
\put(1400,2013){\ellipse{140}{140}}
\put(3125,2013){\blacken\ellipse{140}{140}}
\put(3125,2013){\ellipse{140}{140}}
\put(4850,2013){\blacken\ellipse{140}{140}}
\put(4850,2013){\ellipse{140}{140}}
\path(1222,3424)(913,2981)
\path(1222,3424)(913,2981)
\path(269,3417)(535,2990)
\path(269,3417)(535,2990)
\path(378,3514)(1671,2933)
\path(378,3514)(1671,2933)
\path(2401,3442)(2117,2975)
\path(2401,3442)(2117,2975)
\path(1585,3481)(2854,2920)
\path(1585,3481)(2854,2920)
\path(1720,2401)(1477,2116)
\path(1720,2401)(1477,2116)
\path(959,2423)(1297,2116)
\path(959,2423)(1297,2116)
\path(1534,1955)(2849,1420)
\path(1534,1955)(2849,1420)
\path(2686,3418)(2977,3004)
\path(2686,3418)(2977,3004)
\path(3619,3430)(3265,2995)
\path(3619,3430)(3265,2995)
\path(4747,3484)(3379,2911)
\path(4747,3484)(3379,2911)
\path(5960,3560)(4601,2930)
\path(5960,3560)(4601,2930)
\path(3901,3415)(4181,2990)
\path(3901,3415)(4181,2990)
\path(4537,2419)(4769,2131)
\path(4537,2419)(4769,2131)
\path(6077,3548)(5730,2997)
\path(6077,3548)(5730,2997)
\path(5314,2442)(4964,2108)
\path(5314,2442)(4964,2108)
\path(4706,1970)(3359,1431)
\path(4706,1970)(3359,1431)
\path(5098,3418)(5363,2986)
\path(5098,3418)(5363,2986)
\path(1328,4445)(2350,4003)
\path(1328,4445)(2350,4003)
\path(2522,4448)(1564,4012)
\path(2522,4448)(1564,4012)
\path(4723,3973)(2522,4448)
\path(4723,3973)(2522,4448)
\path(3988,3991)(4910,4436)
\path(3988,3991)(4910,4436)
\path(4930,4443)(6044,3977)
\path(4930,4443)(6044,3977)
\path(6125,4438)(6125,4100)
\path(6125,4438)(6125,4100)
\path(4925,4436)(4924,4090)
\path(4925,4436)(4924,4090)
\path(3725,4442)(3724,4084)
\path(3725,4442)(3724,4084)
\path(2770,4000)(3713,4439)
\path(2770,4000)(3713,4439)
\path(1325,4445)(1324,4081)
\path(1325,4445)(1324,4081)
\path(125,4448)(125,4100)
\path(125,4448)(125,4100)
\path(329,4020)(1322,4448)
\path(329,4020)(1322,4448)
\path(3125,2359)(3125,2138)
\path(3125,2359)(3125,2138)
\path(3125,1883)(3125,1556)
\path(3125,1883)(3125,1556)
\put(1200,3663){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_2$}}}}}
\put(2400,3663){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_3$}}}}}
\put(3600,3663){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_4$}}}}}
\put(4800,3663){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_5$}}}}}
\put(6000,3663){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_6$}}}}}
\put(600,2613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Z_1$}}}}}
\put(3000,2613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$W$}}}}}
\put(4200,2613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Z_3$}}}}}
\put(5400,2613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Z_4$}}}}}
\put(3000,1113){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$U$}}}}}
\put(0,3663){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Y_1$}}}}}
\put(0,4713){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_1$}}}}}
\put(1200,4713){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_2$}}}}}
\put(3600,4713){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_4$}}}}}
\put(4800,4713){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$X_5$}}}}}
\put(6000,4713){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_6$}}}}}
\put(1800,2613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$Z_2$}}}}}
\put(2400,4713){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\!X_3$}}}}}
\put(875,313){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}: $A_{\mathfrak{q}}(\lambda)|_{\mathfrak{sp}(1,1)}$ is discretely decomposable}}}}}
%\put(875,313){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}: $A_{\mathfrak{q}}(\lambda)|_{\mathfrak{sp}(1,1)}$ is discrertely decomposable}}}}}
\end{picture}
}

